A square from similar rectangles

In the present popular science paper we determine when a square can be dissected into rectangles similar to a given rectangle. The approach to the question is based on a physical interpretation using electrical networks. Only secondary school background is assumed in the paper.

==> circuit-figure.tex <==

%\documentclass{article}
%\usepackage{circuitikz}
%\begin{document}
\ctikzset{bipoles/length=.6cm}
\begin{circuitikz}[scale=0.6]
\draw[color=brown]
(0,0) to[short, *-*] (1,0)
      to[short, *-*] (2,0)
      to[short, *-] (4,0)
      to[sV=$\omega$](4,3)
      to[short, -*] (2,3)
      to[short, *-*] (0,3)
      to[C, *-*]     (0,2)
      to[L, *-*]     (0,0)
(1,0) to[L, *-*]     (1,2)
      to[short, *-*] (0,2)
(1,2) to[short, *-*] (2,2)        
(2,0) to[L, *-*]     (2,2)
      to[C, *-*]     (2,3)
;\end{circuitikz}
%\end{document}

==> metal-fig0d.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(-3.34,-1.36) rectangle (4.1,5.96);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,5) -- (3,5) -- (3,-1) -- (-3,-1) -- cycle;
\draw [color=zzttqq] (-3,5)-- (3,5);
\draw [color=zzttqq] (3,5)-- (3,-1);
\draw [color=zzttqq] (3,-1)-- (-3,-1);
\draw [color=zzttqq] (-3,-1)-- (-3,5);
\draw [color=zzttqq] (-1.8,5)-- (-1.8,-1);
\draw [color=zzttqq] (-0.6,5)-- (-0.6,-1);
\draw [color=zzttqq] (0.6,5)-- (0.6,-1);
\draw [color=zzttqq] (1.8,5)-- (1.8,-1);
\draw [color=zzttqq] (-3,3)-- (3,3);
\draw [color=zzttqq] (-3,1)-- (3,1);
\begin{scriptsize}
\draw[color=zzttqq] (0.04,5.58) node {$m$};
\draw[color=zzttqq] (3.54,2.12) node {$n$};
\end{scriptsize}
\end{tikzpicture}

==> metal-fig5a.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.14,-2.22) rectangle (2.22,5.14);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,5) -- (2,5) -- (2,1) -- (-3,1) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-2.62,-2) -- (-2.62,-1.46) -- (-0.74,-1.46) -- (-0.74,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.62,-2) -- (1.62,-1.46) -- (-0.26,-1.46) -- (-0.26,-2) -- cycle;
\draw [color=zzttqq] (-3,5)-- (2,5);
\draw [color=zzttqq] (2,5)-- (2,1);
\draw [color=zzttqq] (2,1)-- (-3,1);
\draw [color=zzttqq] (-3,1)-- (-3,5);
\draw [color=zzttqq] (-1,5)-- (-1,1);
\draw [color=zzttqq] (-2.62,-2)-- (-2.62,-1.46);
\draw [color=zzttqq] (-2.62,-1.46)-- (-0.74,-1.46);
\draw [color=zzttqq] (-0.74,-1.46)-- (-0.74,-2);
\draw [color=zzttqq] (-0.74,-2)-- (-2.62,-2);
\draw [color=zzttqq] (1.62,-2)-- (1.62,-1.46);
\draw [color=zzttqq] (1.62,-1.46)-- (-0.26,-1.46);
\draw [color=zzttqq] (-0.26,-1.46)-- (-0.26,-2);
\draw [color=zzttqq] (-0.26,-2)-- (1.62,-2);
\draw (-3,-1.74)-- (-2.62,-1.74);
\draw [color=zzttqq] (-0.74,-1.72)-- (-0.26,-1.72);
\draw [color=zzttqq] (1.62,-1.72)-- (2,-1.72);
\draw [color=zzttqq] (-3,-1.74)-- (-3,-0.5);
\draw [color=zzttqq] (2,-1.72)-- (2,-0.5);
\draw [color=zzttqq] (-3,-0.5)-- (-0.54,-0.5);
\draw [color=zzttqq] (2,-0.5)-- (-0.26,-0.5);
\draw [color=zzttqq] (-0.54,-0.02)-- (-0.54,-1);
\draw [line width=2.4pt,color=zzttqq] (-0.26,-0.24)-- (-0.26,-0.82);
\draw[color=zzttqq] (0.6,3.2) node {$R_2$};
\draw[color=zzttqq] (-1.86,3.18) node {$R_1$};
\draw[color=zzttqq] (-1.7,-1.06) node {$R_1$};
\draw[color=zzttqq] (0.84,-1.02) node {$R_2$};
\end{tikzpicture}

==> metal-fig5b.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.14,-4.02) rectangle (2.22,5.14);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-3,5) -- (2,5) -- (2,1) -- (-3,1) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.44,-2) -- (-1.44,-1.52) -- (0.52,-1.52) -- (0.52,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-1.44,-3) -- (-1.44,-2.52) -- (0.52,-2.52) -- (0.52,-3) -- cycle;
\draw [color=zzttqq] (-3,5)-- (2,5);
\draw [color=zzttqq] (2,5)-- (2,1);
\draw [color=zzttqq] (2,1)-- (-3,1);
\draw [color=zzttqq] (-3,1)-- (-3,5);
\draw [color=zzttqq] (-1.44,-2)-- (-1.44,-1.52);
\draw [color=zzttqq] (-1.44,-1.52)-- (0.52,-1.52);
\draw [color=zzttqq] (0.52,-1.52)-- (0.52,-2);
\draw [color=zzttqq] (0.52,-2)-- (-1.44,-2);
\draw [color=zzttqq] (-3,-1.74)-- (-1.44,-1.74);
\draw [color=zzttqq] (-3,-1.74)-- (-3,-0.5);
\draw [color=zzttqq] (2,-1.72)-- (2,-0.5);
\draw [color=zzttqq] (-3,-0.5)-- (-0.54,-0.5);
\draw [color=zzttqq] (2,-0.5)-- (-0.26,-0.5);
\draw [color=zzttqq] (-0.54,-0.02)-- (-0.54,-1);
\draw [line width=2.4pt,color=zzttqq] (-0.26,-0.24)-- (-0.26,-0.82);
\draw [color=zzttqq] (-3,3)-- (2,3);
\draw [color=zzttqq] (2,-1.72)-- (0.52,-1.72);
\draw [color=zzttqq] (0.52,-3)-- (-1.44,-3);
\draw [color=zzttqq] (0.52,-2.52)-- (0.52,-3);
\draw [color=zzttqq] (-1.44,-2.52)-- (0.52,-2.52);
\draw [color=zzttqq] (-1.44,-3)-- (-1.44,-2.52);
\draw [color=zzttqq] (-3,-2.74)-- (-1.44,-2.74);
\draw [color=zzttqq] (2,-2.72)-- (0.52,-2.72);
\draw [color=zzttqq] (-1.44,-3)-- (-1.44,-2.52);
\draw [color=zzttqq] (-1.44,-2.52)-- (0.52,-2.52);
\draw [color=zzttqq] (0.52,-2.52)-- (0.52,-3);
\draw [color=zzttqq] (0.52,-3)-- (-1.44,-3);
\draw [color=zzttqq] (-3,-1.74)-- (-3,-2.74);
\draw [color=zzttqq] (2,-1.72)-- (2,-2.72);
\draw[color=zzttqq] (-0.36,2.14) node {$R_2$};
\draw[color=zzttqq] (-1.58,-1.02) node {$R_1$};
\draw[color=zzttqq] (-0.38,4.04) node {$R_1$};
\draw[color=zzttqq] (1.1,-3.52) node {$R_2$};
\end{tikzpicture}

==> metal-fig7.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(-3.42,-2.1) rectangle (4.32,5.92);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-2,5) -- (4,5) -- (4,-1) -- (-2,-1) -- cycle;
\draw [color=zzttqq] (-2,5)-- (4,5);
\draw [color=zzttqq] (4,5)-- (4,-1);
\draw [color=zzttqq] (4,-1)-- (-2,-1);
\draw [color=zzttqq] (-2,-1)-- (-2,5);
\draw [color=zzttqq] (-2,3.58)-- (4,3.56);
\draw [color=zzttqq] (-0.02,3.57)-- (0,-1);
\draw [color=zzttqq] (2,3.57)-- (2,-1);
\draw [color=zzttqq] (1,5)-- (1,3.57);
\fill [color=ffqqqq] (-2,5) circle (1.5pt);
\draw[color=ffqqqq] (-2.78,5.46) node {$D$};
\fill [color=ffqqqq] (-2,-1) circle (1.5pt);
\draw[color=ffqqqq] (-2.72,-1.38) node {$A$};
\fill [color=ffqqqq] (-2,3.58) circle (1.5pt);
\draw[color=ffqqqq] (-2.72,3.74) node {$C$};
\fill [color=ffqqqq] (0,-1) circle (1.5pt);
\draw[color=ffqqqq] (0.56,-1.36) node {$B$};
\fill [color=ffqqqq] (1,5) circle (1.5pt);
\draw[color=ffqqqq] (1.12,5.48) node {$E$};
\end{tikzpicture}

==> metal-fig7a.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(-2.2,-1.16) rectangle (4.24,5.16);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-2,5) -- (4,5) -- (4,-1) -- (-2,-1) -- cycle;
\draw [color=zzttqq] (-2,5)-- (4,5);
\draw [color=zzttqq] (4,5)-- (4,-1);
\draw [color=zzttqq] (4,-1)-- (-2,-1);
\draw [color=zzttqq] (-2,-1)-- (-2,5);
\draw [color=zzttqq] (-2,3.58)-- (4,3.56);
\draw [color=zzttqq] (1.02,3.57)-- (1,-1);
\end{tikzpicture}

==> metal-fig7d.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(-3.42,-2.1) rectangle (4.32,5.92);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-2,5) -- (4,5) -- (4,-1) -- (-2,-1) -- cycle;
\draw [color=zzttqq] (-2,5)-- (4,5);
\draw [color=zzttqq] (4,5)-- (4,-1);
\draw [color=zzttqq] (4,-1)-- (-2,-1);
\draw [color=zzttqq] (-2,-1)-- (-2,5);
\draw [color=zzttqq] (-2,3.58)-- (4,3.56);
\draw [color=zzttqq] (-0.02,3.57)-- (0,-1);
\draw [color=zzttqq] (2,3.57)-- (2,-1);
\draw [color=zzttqq] (1,5)-- (1,3.57);
\end{tikzpicture}

